Algebraic magnetism, formally verified and extended: a survey

We formalize in the Lean proof assistant the three papers on algebraic magnetism published in Semigroup Forum: "Algebraic magnetism", "Algebraic magnetism invariants of self-actions of diagonalizable monoid schemes" and "Algebraic magnetism: $X$-products of attractors via $\mathbb{F}_1$-geometry". We also prove further results and comment on the relation with other work in the literature. The description of this formalization and of these results forms in itself a survey of the theory, from the perspective opened by the formalization. The first main mathematical contribution consists of a Bialynicki-Birula decomposition for faces and of proofs of the existence of strongly fixed-point-reflecting atlases, of the finiteness of pure magnets and of the vanishing of the higher monoid cohomology of $\mathrm{A}(M)$ with quasi-coherent coefficients, three conjectures of "Algebraic magnetism". The case of algebraic stacks, where the analogue of the existence of fixed-point-reflecting atlases fails, is treated in joint work with Sylvain Brochard, in which the finiteness of pure magnets was first proved privately, by a comparable method. The second main contribution, for split reductive groups, is a description of the pure magnets and of the join-irreducible ones: besides the classical roots, they are the join-irreducible pure magnets equal to $(1-w)M$ for some $w$ in the Weyl group, which encode the components of attractors; a prime $p$ is a torsion prime of the group, in the sense of Steinberg, if and only if some join-irreducible Weyl magnet $(1-w)M$ has $w$ of $p$-power order.

==> (inline-0) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{0.135\textwidth}c >{\raggedright\arraybackslash}p{0.585\textwidth}>{\raggedright\arraybackslash}p{0.195\textwidth}}
\caption{Numbered statements of \cite{AlgMag}: 107 \stfull, 9 \stplus, 3 \stconj, 18 \stpart, 2 \strepl, 2 \stexcl, 14 \stnone.}\label{tab:algmag}\\
\hiderowcolors\hline Printed & & Lean declarations & This paper \\ \hline\showrowcolors\endfirsthead
\hiderowcolors\hline Printed & & Lean declarations & This paper \\ \hline\showrowcolors\endhead
\hline\endfoot
\cite[Def.~1.1]{AlgMag} & \stfull & \texttt{attractor}, \texttt{attractorPtEquivOfUniversal} & -- \\
\cite[Ex.~1.2]{AlgMag} & \stfull & \texttt{ex12\_\allowbreak{}general}, \texttt{ex12}, \texttt{vAttractorEquiv}, \texttt{ex12\_\allowbreak{}sub}, \texttt{ex12\_\allowbreak{}mem\_\allowbreak{}iff} & Ex.~\ref{ex:linear} \\
\cite[Ex.~1.3]{AlgMag} & \strepl & \texttt{red\_\allowbreak{}mono\_\allowbreak{}bijOn\_\allowbreak{}lattice} & Cor.~\ref{cor:red-monogenic} \\
\cite[Def.~2.1]{AlgMag} & \stfull & \texttt{X}, \texttt{zRing} & Def.~\ref{def:monoid-ring} \\
\cite[Fact~2.2]{AlgMag} & \stfull & \texttt{counit\_\allowbreak{}X}, \texttt{comul\_\allowbreak{}X}, \texttt{antipode\_\allowbreak{}X} & Prop.~\ref{prop:bialgebra} \\
\cite[Def.~2.3]{AlgMag} & \stfull & \texttt{baseChangeEquiv}, \texttt{preON}, \texttt{fact26\_\allowbreak{}i\_\allowbreak{}sheafification}, \texttt{ONB} & Def.~\ref{def:monoid-ring} \\
\cite[Def.~2.4]{AlgMag} & \stfull & \texttt{AZ}, \texttt{A}, \texttt{monObjA}, \texttt{AB}, \texttt{isPullback\_\allowbreak{}AB}, \texttt{isAlgebraicSpace\_\allowbreak{}AB} & Def.~\ref{def:diag-monoid} \\
\cite[Rem.~2.5]{AlgMag} & \stnone & -- & -- \\
\cite[Fact~2.6]{AlgMag} & \stfull & \texttt{flat\_\allowbreak{}str}, \texttt{isFlat\_\allowbreak{}pr}, \texttt{exists\_\allowbreak{}affine\_\allowbreak{}chart\_\allowbreak{}pr}, \texttt{fact26\_\allowbreak{}i\_\allowbreak{}sheafification}, \texttt{fact26\_\allowbreak{}i\_\allowbreak{}comul}, \texttt{fact26\_\allowbreak{}i\_\allowbreak{}counit}, \texttt{fact26\_\allowbreak{}i\_\allowbreak{}tensor\_\allowbreak{}bijective}, \texttt{fact26\_\allowbreak{}ii\_\allowbreak{}chart}, \texttt{fact26\_\allowbreak{}ii\_\allowbreak{}sections}, \texttt{ONB}, \texttt{cmpT\_\allowbreak{}bijective}, \texttt{cmpT\_\allowbreak{}natural}, \texttt{cmpT\_\allowbreak{}comul}, \texttt{cmpT\_\allowbreak{}counit}, \texttt{onb\_\allowbreak{}map\_\allowbreak{}single} & Prop.~\ref{prop:diag-affine} \\
\cite[Fact~2.7]{AlgMag} & \stfull & \texttt{isPullback\_\allowbreak{}AZ\_\allowbreak{}prod}, \texttt{isPullback\_\allowbreak{}A\_\allowbreak{}prod}, \texttt{prodIso}, \texttt{isPullback\_\allowbreak{}AB\_\allowbreak{}prod} & Prop.~\ref{prop:diag-affine} \\
\cite[Prop.~2.8]{AlgMag} & \stfull & \texttt{flat\_\allowbreak{}diag}, \texttt{flat\_\allowbreak{}mulZ}, \texttt{flat\_\allowbreak{}mul}, \texttt{isFlat\_\allowbreak{}mulB} & -- \\
\cite[Rem.~2.9]{AlgMag} & \stfull & \texttt{isFreeAction\_\allowbreak{}of\_\allowbreak{}group}, \texttt{not\_\allowbreak{}isFreeAction\_\allowbreak{}natNeOne} & -- \\
\cite[Fact~2.10]{AlgMag} & \stfull & \texttt{fact210\_\allowbreak{}i}, \texttt{finitePresentation}, \texttt{instLFP\_\allowbreak{}AZ}, \texttt{lfp\_\allowbreak{}mulZ}, \texttt{instLFP\_\allowbreak{}str}, \texttt{lfp\_\allowbreak{}mul}, \texttt{affine\_\allowbreak{}mul}, \texttt{isFinitePresentation\_\allowbreak{}mulB}, \texttt{isFinitePresentation\_\allowbreak{}pr} & Prop.~\ref{prop:diag-fp} \\
\cite[Def.~2.11]{AlgMag} & \stfull & \texttt{trivialGrp}, \texttt{eS}, \texttt{eB} & Def.~\ref{def:diag-monoid} \\
\cite[Fact~2.12]{AlgMag} & \stfull & \texttt{coact}, \texttt{actMor}, \texttt{aAction}, \texttt{actMorB} & Prop.~\ref{prop:action-AN} \\
\cite[Fact~2.13]{AlgMag} & \stfull & \texttt{Amap}, \texttt{restrict}, \texttt{restrictB\_\allowbreak{}equivariant}, \texttt{restrictB\_\allowbreak{}mul} & Prop.~\ref{prop:action-AN} \\
\cite[Def.~2.14]{AlgMag} & \stfull & \texttt{IsFaceOver} & Def.~\ref{def:face} \\
\cite[Fact~2.15]{AlgMag} & \stfull & \texttt{faceA}, \texttt{faceExt}, \texttt{faceB\_\allowbreak{}equivariant} & Prop.~\ref{prop:action-AN} \\
\cite[Prop.~2.16]{AlgMag} & \stfull & \texttt{isFace\_\allowbreak{}iff} & Prop.~\ref{prop:face-criterion} \\
\cite[Prop.~2.17]{AlgMag} & \stfull & \texttt{unitsFace}, \texttt{unitsFace\_\allowbreak{}isGroup}, \texttt{faceCond\_\allowbreak{}unitsFace}, \texttt{le\_\allowbreak{}unitsFace} & Prop.~\ref{prop:units-face} \\
\cite[Fact~2.18]{AlgMag} & \stfull & \texttt{unitsFace\_\allowbreak{}le\_\allowbreak{}face} & Prop.~\ref{prop:units-face} \\
\cite[Prop.~2.19]{AlgMag} & \stfull & \texttt{faceCond\_\allowbreak{}gluedMagnet}, \texttt{milnor\_\allowbreak{}glued}, \texttt{isPushout\_\allowbreak{}glued} & Prop.~\ref{prop:face-pushout} \\
\cite[Def.~2.20]{AlgMag} & \stfull & \texttt{ModuleAAction}, \texttt{AModule}, \texttt{aModuleEquiv} & Def.~\ref{def:AM-module} \\
\cite[Prop.~2.21]{AlgMag} & \stfull & \texttt{prop221}, \texttt{grToAct} & Prop.~\ref{prop:gradings} \\
\cite[Prop.~2.22]{AlgMag} & \stfull & \texttt{actionEquivGrading}, \texttt{globalGradingOf}, \texttt{actionOfGrading} & Prop.~\ref{prop:gradings} \\
\cite[Def.~3.1]{AlgMag} & \stfull & \texttt{AttractorPt}, \texttt{attractor}, \texttt{universalPoint} & Def.~\ref{def:attractor} \\
\cite[Prop.~3.2]{AlgMag} & \stfull & \texttt{isSheaf\_\allowbreak{}attractor}, \texttt{isSheaf\_\allowbreak{}attractor\_\allowbreak{}of\_\allowbreak{}isAlgebraicSpace} & Prop.~\ref{prop:attractor-sheaf} \\
\cite[Rem.~3.3]{AlgMag} & \stnone & \texttt{AAction} & -- \\
\cite[Rem.~3.4]{AlgMag} & \stnone & -- & -- \\
\cite[Rem.~3.5]{AlgMag} & \stfull & \texttt{attractorBotEquiv} & Def.~\ref{def:fixed-points}, Prop.~\ref{prop:attractor-extreme} \\
\cite[Fact~3.6]{AlgMag} & \stfull & \texttt{attractorTopEquiv}, \texttt{attractorTopIso} & Prop.~\ref{prop:attractor-extreme} \\
\cite[Prop.~3.7]{AlgMag} & \stfull & \texttt{fibreProductAction}, \texttt{existsUnique\_\allowbreak{}fibreLift}, \texttt{attractorFibreProductIso} & Prop.~\ref{prop:attractor-limits} \\
\cite[Prop.~3.8]{AlgMag} & \stfull & \texttt{attractorProdIso} & Prop.~\ref{prop:attractor-limits} \\
\cite[Prop.~3.9]{AlgMag} & \stfull & \texttt{attractorOverIso} & Prop.~\ref{prop:attractor-limits} \\
\cite[Fact~3.10]{AlgMag} & \stfull & \texttt{magnetMap} & Prop.~\ref{prop:magnet-maps} \\
\cite[Rem.~3.11]{AlgMag} & \stfull & \texttt{attractorAction} & Prop.~\ref{prop:attractor-actions} \\
\cite[Rem.~3.12]{AlgMag} & \stfull & \texttt{magnetAction} & Prop.~\ref{prop:attractor-actions} \\
\cite[Rem.~3.13]{AlgMag} & \stfull & \texttt{attractorAction\_\allowbreak{}smul\_\allowbreak{}eq}, \texttt{rem313}, \texttt{rem313\_\allowbreak{}toPoint} & Prop.~\ref{prop:attractor-actions} \\
\cite[Prop.~3.14]{AlgMag} & \stfull & \texttt{attractorMonoid}, \texttt{attractor\_\allowbreak{}map\_\allowbreak{}mul}, \texttt{attractorGroup} & Prop.~\ref{prop:attractor-actions} \\
\cite[Fact~3.15]{AlgMag} & \stfull & \texttt{faceMap}, \texttt{magnetMap\_\allowbreak{}comp\_\allowbreak{}faceMap} & Prop.~\ref{prop:magnet-maps} \\
\cite[Fact~3.16]{AlgMag} & \stfull & \texttt{fact316}, \texttt{fact316\_\allowbreak{}spaces} & Prop.~\ref{prop:face-closed} \\
\cite[Fact~3.17]{AlgMag} & \stfull & \texttt{attractorMap} & Prop.~\ref{prop:magnet-maps} \\
\cite[Fact~3.18]{AlgMag} & \stfull & \texttt{mono\_\allowbreak{}attractorMap} & Prop.~\ref{prop:magnet-maps} \\
\cite[Fact~3.19]{AlgMag} & \stfull & \texttt{fact319\_\allowbreak{}relativelyLimitPreserving}, \texttt{isLocallyOfFinitePresentation\_\allowbreak{}repMap\_\allowbreak{}spaces} & Prop.~\ref{prop:attractor-lfp} \\
\cite[Thm.~3.20]{AlgMag} & \stfull & \texttt{Zatt}, \texttt{instClosedIAtt}, \texttt{attEquiv}, \texttt{representsAttractor}, \texttt{isLeast\_\allowbreak{}ker\_\allowbreak{}iAtt} & Thm.~\ref{thm:affine} \\
\cite[Ex.~3.21]{AlgMag} & \stfull & \texttt{instClosedIAtt}, \texttt{ker\_\allowbreak{}iAtt\_\allowbreak{}self}, \texttt{exists\_\allowbreak{}att\_\allowbreak{}A\_\allowbreak{}iff}, \texttt{faceIota\_\allowbreak{}closed} & Ex.~\ref{ex:AL} \\
\cite[Cor.~3.22]{AlgMag} & \stfull & \texttt{Zincl}, \texttt{instClosedZincl} & Cor.~\ref{cor:affine-consequences} \\
\cite[Rem.~3.23]{AlgMag} & \stfull & \texttt{rem323} & -- \\
\cite[Prop.~3.24]{AlgMag} & \stfull & \texttt{ker\_\allowbreak{}iAtt\_\allowbreak{}iInf}, \texttt{exists\_\allowbreak{}toPoint\_\allowbreak{}iInf\_\allowbreak{}iff} & Cor.~\ref{cor:affine-consequences} \\
\cite[Rem.~3.25]{AlgMag} & \stfull & \texttt{rem325} & -- \\
\cite[Lem.~3.26]{AlgMag} & \stfull & \texttt{isPullback\_\allowbreak{}Zmap}, \texttt{Zmap}, \texttt{instClosedZmap} & Cor.~\ref{cor:affine-consequences} \\
\cite[Rem.~3.27]{AlgMag} & \stnone & -- & -- \\
\cite[Prop.~3.28]{AlgMag} & \stfull & \texttt{prop328\_\allowbreak{}action}, \texttt{prop328}, \texttt{vAttractorEquiv}, \texttt{linAttractorEquiv} & Prop.~\ref{prop:vector-bundle} \\
\cite[Prop.~3.29]{AlgMag} & \stfull & \texttt{attractor\_\allowbreak{}ofLE\_\allowbreak{}injective}, \texttt{ofLE\_\allowbreak{}injective} & Prop.~\ref{prop:separated-mono} \\
\cite[Cor.~3.30]{AlgMag} & \stfull & \texttt{attractor\_\allowbreak{}toPoint\_\allowbreak{}injective}, \texttt{attractor\_\allowbreak{}toPoint\_\allowbreak{}injective\_\allowbreak{}sep} & Prop.~\ref{prop:separated-mono} \\
\cite[Prop.~3.31]{AlgMag} & \stpart & \texttt{prop331\_\allowbreak{}i}, \texttt{prop331\_\allowbreak{}ii}, \texttt{prop331\_\allowbreak{}ii\_\allowbreak{}spaces}, \texttt{prop331\_\allowbreak{}ii\_\allowbreak{}free}, \texttt{prop331\_\allowbreak{}ii\_\allowbreak{}general}, \texttt{prop331\_\allowbreak{}ii\_\allowbreak{}anyS}, \texttt{prop331\_\allowbreak{}iii} & Prop.~\ref{prop:change-monoid} \\
\cite[Prop.~3.32]{AlgMag} & \stpart & \texttt{prop332\_\allowbreak{}i}, \texttt{prop332\_\allowbreak{}scheme}, \texttt{prop332}, \texttt{prop332\_\allowbreak{}weak}, \texttt{prop332\_\allowbreak{}linearizable}, \texttt{prop332\_\allowbreak{}iii\_\allowbreak{}scheme}, \texttt{prop332\_\allowbreak{}iii\_\allowbreak{}gp}, \texttt{prop332\_\allowbreak{}iii\_\allowbreak{}atlas}, \texttt{prop332\_\allowbreak{}free}, \texttt{prop332\_\allowbreak{}separated}, \texttt{prop332\_\allowbreak{}iii\_\allowbreak{}free} & Prop.~\ref{prop:intersection} \\
\cite[Ex.~3.33]{AlgMag} & \stfull & \texttt{ex333\_\allowbreak{}A2}, \texttt{ex333\_\allowbreak{}printed\_\allowbreak{}axis}, \texttt{ex333\_\allowbreak{}printed\_\allowbreak{}zero}, \texttt{ex333\_\allowbreak{}zero\_\allowbreak{}unique}, \texttt{ex333\_\allowbreak{}iter} & -- \\
\cite[Fact~3.34]{AlgMag} & \stpart & \texttt{fact334\_\allowbreak{}i}, \texttt{fact334\_\allowbreak{}finite\_\allowbreak{}scheme}, \texttt{fact334\_\allowbreak{}finite}, \texttt{fact334\_\allowbreak{}strong}, \texttt{fact334\_\allowbreak{}iii\_\allowbreak{}finite\_\allowbreak{}scheme}, \texttt{fact334\_\allowbreak{}iii\_\allowbreak{}atlas}, \texttt{fact334\_\allowbreak{}free}, \texttt{fact334\_\allowbreak{}nonqc}, \texttt{fact334\_\allowbreak{}general}, \texttt{fact334\_\allowbreak{}iii\_\allowbreak{}free}, \texttt{neg\_\allowbreak{}mem\_\allowbreak{}iInf\_\allowbreak{}of\_\allowbreak{}multiples} & Lem.~\ref{lem:fact334} \\
\cite[Prop.~3.35]{AlgMag} & \stfull & \texttt{attractorFixedEquivOfCover}, \texttt{isFreeAlong\_\allowbreak{}subtype}, \texttt{extSieve\_\allowbreak{}mem}, \texttt{prop335\_\allowbreak{}scheme}, \texttt{prop335\_\allowbreak{}of\_\allowbreak{}atlas} & Prop.~\ref{prop:subgroup-fixed} \\
\cite[Prop.~3.36]{AlgMag} & \stfull & \texttt{isFace\_\allowbreak{}inf36}, \texttt{cart36}, \texttt{prop336\_\allowbreak{}i}, \texttt{prop336\_\allowbreak{}ii} & -- \\
\cite[Prop.~3.37]{AlgMag} & \stplus & \texttt{prop337\_\allowbreak{}colimit}, \texttt{prop337\_\allowbreak{}exists}, \texttt{ofLE\_\allowbreak{}inj}, \texttt{prop337} & Prop.~\ref{prop:colimit-magnets} \\
\cite[Def.~4.1]{AlgMag} & \stfull & \texttt{prescribedLimit} & Def.~\ref{def:prescribed} \\
\cite[Prop.~4.2]{AlgMag} & \stfull & \texttt{prescribedLimitIso} & Prop.~\ref{prop:prescribed} \\
\cite[Fact~4.3]{AlgMag} & \stfull & \texttt{mono\_\allowbreak{}prescribedLimit\_\allowbreak{}$\iota$}, \texttt{prescribedLimit\_\allowbreak{}toPoint\_\allowbreak{}injective} & Prop.~\ref{prop:prescribed} \\
\cite[Prop.~5.1]{AlgMag} & \stplus & \texttt{faceComparison}, \texttt{IsFaceCartesian}, \texttt{isFaceCartesian\_\allowbreak{}of\_\allowbreak{}fg}, \texttt{isFaceCartesian\_\allowbreak{}of\_\allowbreak{}separated}, \texttt{prop51\_\allowbreak{}ii}, \texttt{prop51\_\allowbreak{}i\_\allowbreak{}printed} & Prop.~\ref{prop:etale-face} \\
\cite[Def.~6.1]{AlgMag} & \stfull & \texttt{IsFPR}, \texttt{IsZFPR}, \texttt{IsStronglyFPR}, \texttt{IsEquivariantAtlas}, \texttt{IsSAffineAtlas}, \texttt{IsZFPRAtlas}, \texttt{IsStronglyFPRAtlas} & Def.~\ref{def:fpr} \\
\cite[Rem.~6.2]{AlgMag} & \stfull & \texttt{hasFiniteAffineDecomposition\_\allowbreak{}iff} & Prop.~\ref{prop:fpr-basic} \\
\cite[Prop.~6.3]{AlgMag} & \stfull & \texttt{prop63} & Prop.~\ref{prop:fpr-basic} \\
\cite[Rem.~6.4]{AlgMag} & \stnone & -- & -- \\
\cite[Rem.~6.5]{AlgMag} & \stplus & \texttt{rem65}, \texttt{rem65\_\allowbreak{}zmod2}, \texttt{not\_\allowbreak{}etale\_\allowbreak{}printed\_\allowbreak{}rem65} & -- \\
\cite[Rem.~6.6]{AlgMag} & \stplus & \texttt{rem66}, \texttt{formallyEtale\_\allowbreak{}incl} & -- \\
\cite[Lem.~6.7]{AlgMag} & \stfull & \texttt{lemma67\_\allowbreak{}i}, \texttt{lemma67\_\allowbreak{}ii} & Prop.~\ref{prop:fpr-basic} \\
\cite[Thm.~6.8]{AlgMag} & \stpart & \texttt{thm68}, \texttt{thm68\_\allowbreak{}i}, \texttt{exists\_\allowbreak{}charts}, \texttt{thm68\_\allowbreak{}family}, \texttt{thm68\_\allowbreak{}qc}, \texttt{thm68\_\allowbreak{}ii\_\allowbreak{}of\_\allowbreak{}charts}, \texttt{isZFPRAtlas\_\allowbreak{}of\_\allowbreak{}family}, \texttt{thm68\_\allowbreak{}family\_\allowbreak{}spaces}, \texttt{thm68\_\allowbreak{}qc\_\allowbreak{}spaces}, \texttt{thm11\_\allowbreak{}affine\_\allowbreak{}spaces}, \texttt{thm68\_\allowbreak{}single}, \texttt{thm68\_\allowbreak{}atlas}, \texttt{thm68\_\allowbreak{}relqc}, \texttt{thm68\_\allowbreak{}relqc\_\allowbreak{}local} & Thm.~\ref{thm:atlas} \\
\cite[Conj.~6.9]{AlgMag} & \stconj & \texttt{conj69\_\allowbreak{}separated}, \texttt{thm68\_\allowbreak{}atlas}, \texttt{Conj69iiPrinted} & Thm.~\ref{thm:strong-atlas}, Cor.~\ref{cor:representability} \\
\cite[Fact~7.1]{AlgMag} & \stfull & \texttt{isZFPR\_\allowbreak{}of\_\allowbreak{}mono}, \texttt{isStronglyFPR\_\allowbreak{}of\_\allowbreak{}mono} & Prop.~\ref{prop:fpr-basic} \\
\cite[Def.~7.2]{AlgMag} & \stfull & \texttt{ZariskiLocallyLinearizable} & Def.~\ref{def:zll} \\
\cite[Fact~7.3]{AlgMag} & \stfull & \texttt{fact73} & Prop.~\ref{prop:zll-atlas} \\
\cite[Rem.~7.4]{AlgMag} & \stnone & -- & -- \\
\cite[Rem.~7.5]{AlgMag} & \stnone & -- & -- \\
\cite[Prop.~8.1]{AlgMag} & \stfull & \texttt{prop81\_\allowbreak{}general}, \texttt{prop81FG}, \texttt{AttractorIsClosedSubspace} & Prop.~\ref{prop:fixed-closed} \\
\cite[Rem.~8.2]{AlgMag} & \stnone & -- & -- \\
\cite[Thm.~8.3]{AlgMag} & \stplus & \texttt{thm83\_\allowbreak{}repr}, \texttt{thm83}, \texttt{thm83\_\allowbreak{}vii}, \texttt{thm83\_\allowbreak{}iv}, \texttt{thm83\_\allowbreak{}vi}, \texttt{thm83\_\allowbreak{}of\_\allowbreak{}lfp}, \texttt{thm83\_\allowbreak{}free}, \texttt{thm83\_\allowbreak{}free\_\allowbreak{}of\_\allowbreak{}coproducts} & Thm.~\ref{thm:representability} \\
\cite[Rem.~8.4]{AlgMag} & \stnone & -- & -- \\
\cite[Prop.~8.5]{AlgMag} & \stplus & \texttt{prop85}, \texttt{prop85\_\allowbreak{}free}, \texttt{prop85\_\allowbreak{}printed}, \texttt{prop85\_\allowbreak{}atlasFree}, \texttt{prop85\_\allowbreak{}general} & Prop.~\ref{prop:finite-magnet} \\
\cite[Prop.~9.1]{AlgMag} & \stfull & \texttt{IsQCoh.\allowbreak{}base\_\allowbreak{}change\_\allowbreak{}prod}, \texttt{prop91\_\allowbreak{}canonical}, \texttt{prop91\_\allowbreak{}of\_\allowbreak{}local}, \texttt{prop91\_\allowbreak{}printed}, \texttt{prop91\_\allowbreak{}iso}, \texttt{fam\_\allowbreak{}printed} & -- \\
\cite[Def.~9.2]{AlgMag} & \stfull & \texttt{HModule} & -- \\
\cite[Rem.~9.3]{AlgMag} & \stnone & -- & -- \\
\cite[Def.~9.4]{AlgMag} & \stfull & \texttt{Cochain}, \texttt{cochainEquivNatTrans}, \texttt{delta} & -- \\
\cite[Def.~9.5]{AlgMag} & \stfull & \texttt{Cochain} & -- \\
\cite[Rem.~9.6]{AlgMag} & \stfull & \texttt{delta\_\allowbreak{}delta} & -- \\
\cite[Def.~9.7]{AlgMag} & \stfull & \texttt{Zn}, \texttt{Bn}, \texttt{Hn} & -- \\
\cite[Rem.~9.8]{AlgMag} & \stfull & \texttt{mem\_\allowbreak{}Z1\_\allowbreak{}iff}, \texttt{mem\_\allowbreak{}B1\_\allowbreak{}iff} & -- \\
\cite[Prop.~9.9]{AlgMag} & \stfull & \texttt{homAtEquivHomPush}, \texttt{prop99\_\allowbreak{}space}, \texttt{homAtEquivHomPush}, \texttt{prop99\_\allowbreak{}printed}, \texttt{prop99\_\allowbreak{}modules}, \texttt{homAtEquivHomTo}, \texttt{homAtEquivHomTo\_\allowbreak{}pull}, \texttt{prop99\_\allowbreak{}full\_\allowbreak{}tensor} & Prop.~\ref{prop:hom-push} \\
\cite[Prop.~9.10]{AlgMag} & \stfull & \texttt{hModuleEquivCoaction}, \texttt{prop910\_\allowbreak{}space}, \texttt{hModuleEquivCoaction}, \texttt{prop910\_\allowbreak{}printed}, \texttt{prop910\_\allowbreak{}modules}, \texttt{hModuleEquivCoactionFull}, \texttt{coactionEquivAff} & Prop.~\ref{prop:comodule} \\
\cite[Prop.~9.11]{AlgMag} & \strepl & \texttt{hModuleEquivDecomp}, \texttt{hModuleEquivDecomp}, \texttt{coactionEquivDecomp}, \texttt{prop911\_\allowbreak{}printed}, \texttt{prop911\_\allowbreak{}modules}, \texttt{prop911\_\allowbreak{}full}, \texttt{prop911\_\allowbreak{}full\_\allowbreak{}printed} & Prop.~\ref{prop:graded-module}, Rem.~\ref{rem:graded-module} \\
\cite[Prop.~9.12]{AlgMag} & \stpart & \texttt{cochainEquivSec}, \texttt{cochainVEquivSec}, \texttt{phiC\_\allowbreak{}bijective}, \texttt{delta\_\allowbreak{}phiC}, \texttt{cochainVEquivFinsupp}, \texttt{prop912\_\allowbreak{}space}, \texttt{prop912\_\allowbreak{}printed}, \texttt{prop912\_\allowbreak{}modules} & Prop.~\ref{prop:cochain-formula} \\
\cite[Prop.~9.13]{AlgMag} & \stpart & \texttt{H1\_\allowbreak{}subsingleton}, \texttt{H1\_\allowbreak{}base}, \texttt{exists\_\allowbreak{}deltaV\_\allowbreak{}eq}, \texttt{prop913\_\allowbreak{}of\_\allowbreak{}coaction}, \texttt{prop913\_\allowbreak{}printed}, \texttt{prop913\_\allowbreak{}modules} & Prop.~\ref{prop:monoid-cohomology} \\
\cite[Rem.~9.14]{AlgMag} & \stconj & \texttt{Hn\_\allowbreak{}subsingleton}, \texttt{Hn\_\allowbreak{}base} & Prop.~\ref{prop:monoid-cohomology} \\
\cite[Prop.~10.1]{AlgMag} & \stpart & \texttt{exists\_\allowbreak{}invariant\_\allowbreak{}lift}, \texttt{exists\_\allowbreak{}equivariant\_\allowbreak{}of\_\allowbreak{}lift\_\allowbreak{}printed}, \texttt{exists\_\allowbreak{}invariant}, \texttt{prop101\_\allowbreak{}general} & Prop.~\ref{prop:equivariant-lift} \\
\cite[Rem.~10.2]{AlgMag} & \stnone & -- & -- \\
\cite[Cor.~10.3]{AlgMag} & \stpart & \texttt{exists\_\allowbreak{}equivariant\_\allowbreak{}lift\_\allowbreak{}scheme}, \texttt{exists\_\allowbreak{}equivariant\_\allowbreak{}lift\_\allowbreak{}spec}, \texttt{exists\_\allowbreak{}equivariant\_\allowbreak{}of\_\allowbreak{}lift}, \texttt{exists\_\allowbreak{}equivariant\_\allowbreak{}of\_\allowbreak{}lift}, \texttt{lift103} & Cor.~\ref{cor:equivariant-lift-spaces} \\
\cite[Prop.~11.1]{AlgMag} & \stfull & \texttt{isFormallySmooth\_\allowbreak{}attractorMap\_\allowbreak{}spaces}, \texttt{isFormallySmooth\_\allowbreak{}attractorMap\_\allowbreak{}scheme} & Prop.~\ref{prop:attractor-fsmooth} \\
\cite[Cor.~11.2]{AlgMag} & \stfull & \texttt{isSmooth\_\allowbreak{}repMap\_\allowbreak{}spaces}, \texttt{smooth\_\allowbreak{}repMap} & Cor.~\ref{cor:attractor-smooth} \\
\cite[Prop.~11.3]{AlgMag} & \stfull & \texttt{formallyUnramifiedFor\_\allowbreak{}attractorMap}, \texttt{isFormallyUnramified\_\allowbreak{}attractorMap} & -- \\
\cite[Cor.~11.4]{AlgMag} & \stfull & \texttt{isFormallyUnramified\_\allowbreak{}of\_\allowbreak{}represents} & -- \\
\cite[Prop.~11.5]{AlgMag} & \stfull & \texttt{isFormallyEtale\_\allowbreak{}attractorMap\_\allowbreak{}spaces}, \texttt{isFormallyEtale\_\allowbreak{}attractorMap\_\allowbreak{}scheme} & -- \\
\cite[Cor.~11.6]{AlgMag} & \stfull & \texttt{isEtale\_\allowbreak{}repMap\_\allowbreak{}spaces}, \texttt{etale\_\allowbreak{}repMap} & -- \\
\cite[Prop.~11.7]{AlgMag} & \stfull & \texttt{isFormallySmooth\_\allowbreak{}faceMap\_\allowbreak{}spaces}, \texttt{isFormallySmooth\_\allowbreak{}faceMap\_\allowbreak{}of\_\allowbreak{}isSmooth}, \texttt{isFormallySmooth\_\allowbreak{}faceMap\_\allowbreak{}scheme} & Prop.~\ref{prop:face-fsmooth} \\
\cite[Fact~11.8]{AlgMag} & \stfull & \texttt{fact118\_\allowbreak{}equivariant\_\allowbreak{}pushout}, \texttt{fact118\_\allowbreak{}affine}, \texttt{fact118\_\allowbreak{}equivariant\_\allowbreak{}desc}, \texttt{pushoutRing} & Prop.~\ref{prop:fact118} \\
\cite[Lem.~11.9]{AlgMag} & \stfull & \texttt{lemma119}, \texttt{pushoutMap\_\allowbreak{}mul\_\allowbreak{}eq\_\allowbreak{}zero}, \texttt{pushoutMap\_\allowbreak{}eq\_\allowbreak{}zero\_\allowbreak{}iff} & Prop.~\ref{prop:fact118} \\
\cite[Cor.~11.10]{AlgMag} & \stfull & \texttt{isSmooth\_\allowbreak{}repFace\_\allowbreak{}spaces}, \texttt{smooth\_\allowbreak{}repFace} & Cor.~\ref{cor:face-smooth} \\
\cite[Rem.~11.11]{AlgMag} & \stfull & \texttt{rem1111\_\allowbreak{}flat}, \texttt{rem1111\_\allowbreak{}not\_\allowbreak{}flat} & -- \\
\cite[Rem.~11.12]{AlgMag} & \stfull & \texttt{rem1112\_\allowbreak{}CM}, \texttt{rem1112\_\allowbreak{}not\_\allowbreak{}CM}, \texttt{rem1112\_\allowbreak{}ideal} & -- \\
\cite[Prop.~12.1]{AlgMag} & \stplus & \texttt{prop121\_\allowbreak{}printed}, \texttt{prop121\_\allowbreak{}of\_\allowbreak{}atlas} & Prop.~\ref{prop:pi0} \\
\cite[Prop.~12.2]{AlgMag} & \stfull & \texttt{isOpenImmersion\_\allowbreak{}repAttractorMap}, \texttt{isPullback\_\allowbreak{}repAttractorMap\_\allowbreak{}open}, \texttt{isOpenImmersion\_\allowbreak{}repMap}, \texttt{prop122\_\allowbreak{}ii\_\allowbreak{}printed}, \texttt{isClosedImm\_\allowbreak{}repAttractorMap}, \texttt{prop122\_\allowbreak{}i\_\allowbreak{}printed} & Prop.~\ref{prop:immersions} \\
\cite[Prop.~12.3]{AlgMag} & \stfull & \texttt{deformation\_\allowbreak{}spec}, \texttt{exists\_\allowbreak{}strong\_\allowbreak{}deformation\_\allowbreak{}retract} & Prop.~\ref{prop:deformation} \\
\cite[Thm.~12.4]{AlgMag} & \stfull & \texttt{thm124\_\allowbreak{}attP}, \texttt{thm124\_\allowbreak{}induced\_\allowbreak{}face}, \texttt{thm124\_\allowbreak{}spaces}, \texttt{thm124\_\allowbreak{}general}, \texttt{thm124\_\allowbreak{}affineSpace} & Thm.~\ref{thm:BB} \\
\cite[Cor.~12.5]{AlgMag} & \stfull & \texttt{cor125}, \texttt{cor125\_\allowbreak{}global}, \texttt{augN} & Cor.~\ref{cor:toric-smooth} \\
\cite[Prop.~13.1]{AlgMag} & \stfull & \texttt{prop13\_\allowbreak{}1\_\allowbreak{}spaces}, \texttt{blAction}, \texttt{prop13\_\allowbreak{}1\_\allowbreak{}printed}, \texttt{prop13\_\allowbreak{}1\_\allowbreak{}of\_\allowbreak{}isAffineHom} & Prop.~\ref{prop:dilatation} \\
\cite[Rem.~13.2]{AlgMag} & \stnone & -- & -- \\
\cite[Cor.~13.3]{AlgMag} & \stplus & \texttt{cor13\_\allowbreak{}3\_\allowbreak{}free}, \texttt{cor13\_\allowbreak{}3'}, \texttt{cor13\_\allowbreak{}3\_\allowbreak{}of\_\allowbreak{}smooth}, \texttt{smooth\_\allowbreak{}of\_\allowbreak{}isDilatation} & Cor.~\ref{cor:dilatation-smooth}, Cor.~\ref{cor:dilatation-smooth-spaces} \\
\cite[Rem.~13.4]{AlgMag} & \stnone & -- & -- \\
\cite[Def.~14.1]{AlgMag} & \stfull & \texttt{IndPresentation}, \texttt{IsIndAlgebraicSpace}, \texttt{IsIndScheme} & Def.~\ref{def:ind} \\
\cite[Rem.~14.2]{AlgMag} & \stfull & \texttt{remark142}, \texttt{remark142\_\allowbreak{}of\_\allowbreak{}quasiCompact}, \texttt{isIndAlgebraicSpace\_\allowbreak{}fibreProduct\_\allowbreak{}of\_\allowbreak{}gluing}, \texttt{isIndScheme\_\allowbreak{}fibreProduct\_\allowbreak{}of\_\allowbreak{}gluing}, \texttt{HasIndProp} & Def.~\ref{def:ind} \\
\cite[Def.~14.3]{AlgMag} & \stfull & \texttt{CatAction}, \texttt{IndActionG}, \texttt{IndActionG.\allowbreak{}toCatAction} & Def.~\ref{def:ind-action} \\
\cite[Prop.~14.4]{AlgMag} & \stpart & \texttt{isIndAlgebraicSpace\_\allowbreak{}attractor}, \texttt{isIndScheme\_\allowbreak{}attractor}, \texttt{prop144\_\allowbreak{}of\_\allowbreak{}atlas}, \texttt{indAttractorMap\_\allowbreak{}rep\_\allowbreak{}nat}, \texttt{indAttractorMap\_\allowbreak{}rep\_\allowbreak{}scheme\_\allowbreak{}nat}, \texttt{prop144\_\allowbreak{}closed\_\allowbreak{}corrected}, \texttt{not\_\allowbreak{}isClosedImm\_\allowbreak{}polynomial}, \texttt{prop144\_\allowbreak{}free}, \texttt{prop144\_\allowbreak{}free\_\allowbreak{}of\_\allowbreak{}coproducts}, \texttt{prop144\_\allowbreak{}general}, \texttt{prop144\_\allowbreak{}rep\_\allowbreak{}general}, \texttt{prop144\_\allowbreak{}closed\_\allowbreak{}general} & Prop.~\ref{prop:ind} \\
\cite[Prop.~15.1]{AlgMag} & \stpart & \texttt{isPure\_\allowbreak{}iff\_\allowbreak{}lt}, \texttt{prop151\_\allowbreak{}scheme}, \texttt{prop151\_\allowbreak{}of\_\allowbreak{}atlas}, \texttt{prop151\_\allowbreak{}weak}, \texttt{prop151\_\allowbreak{}free}, \texttt{attractorOrder\_\allowbreak{}nonqc} & Prop.~\ref{prop:pure-lt} \\
\cite[Def.~15.2]{AlgMag} & \stfull & \texttt{IsPure}, \texttt{pureMagnets}, \texttt{attractorImage} & Def.~\ref{def:pure} \\
\cite[Thm.~15.3]{AlgMag} & \stpart & \texttt{pureEquivRange}, \texttt{thm153\_\allowbreak{}strong}, \texttt{thm153\_\allowbreak{}lfp}, \texttt{thm153\_\allowbreak{}free}, \texttt{thm153\_\allowbreak{}nonqc}, \texttt{thm153\_\allowbreak{}general} & Thm.~\ref{thm:pure} \\
\cite[Thm.~15.4]{AlgMag} & \stplus & \texttt{thm154\_\allowbreak{}i}, \texttt{thm154\_\allowbreak{}ii\_\allowbreak{}lfp}, \texttt{thm154\_\allowbreak{}ii\_\allowbreak{}of\_\allowbreak{}linearizable}, \texttt{thm154\_\allowbreak{}ii\_\allowbreak{}of\_\allowbreak{}linearizable\_\allowbreak{}qc} & Thm.~\ref{thm:pure-finite} \\
\cite[Prop.~15.5]{AlgMag} & \stfull & \texttt{prop155\_\allowbreak{}printed}, \texttt{prop155\_\allowbreak{}printed\_\allowbreak{}pure}, \texttt{prop155} & Prop.~\ref{prop:pure-reflect} \\
\cite[Rem.~15.6]{AlgMag} & \stfull & \texttt{rem156\_\allowbreak{}lfp} & Thm.~\ref{thm:pure-finite} \\
\cite[Conj.~15.7]{AlgMag} & \stconj & \texttt{conj157\_\allowbreak{}separated} & Cor.~\ref{cor:conj157} \\
\cite[Rem.~15.8]{AlgMag} & \stfull & \texttt{rem158\_\allowbreak{}printed}, \texttt{Conj69iiPrinted}, \texttt{Conj157Printed}, \texttt{rem158}, \texttt{rem158}, \texttt{Conj69iiRel}, \texttt{Conj157Rel} & -- \\
\cite[Def.~15.9]{AlgMag} & \stfull & \texttt{monoidRank} & Def.~\ref{def:rank} \\
\cite[Ex.~15.10]{AlgMag} & \stfull & \texttt{pureMagnets\_\allowbreak{}trivial\_\allowbreak{}action}, \texttt{ex1510\_\allowbreak{}ii}, \texttt{ex1510\_\allowbreak{}ii\_\allowbreak{}Zn} & Ex.~\ref{ex:pure} \\
\cite[Fact~15.11]{AlgMag} & \stfull & \texttt{monoidRank\_\allowbreak{}int\_\allowbreak{}pi} & Prop.~\ref{prop:rank} \\
\cite[Rem.~16.1]{AlgMag} & \stfull & \texttt{tangentFibreProductIso}, \texttt{mono\_\allowbreak{}tangentMap}, \texttt{tangentFinalIso} & Prop.~\ref{prop:tangent-basic} \\
\cite[Prop.~16.2]{AlgMag} & \stfull & \texttt{tangentAttractorIso}, \texttt{tangentAttractorIsoFppf} & Prop.~\ref{prop:tangent} \\
\cite[Rem.~16.3]{AlgMag} & \stfull & \texttt{lieFibreIso}, \texttt{mono\_\allowbreak{}lieMor}, \texttt{lieTrivialIso} & Prop.~\ref{prop:lie-basic} \\
\cite[Prop.~16.4]{AlgMag} & \stfull & \texttt{lieAttractorIso}, \texttt{lieAttractorIsoFppf} & Prop.~\ref{prop:lie} \\
\cite[Prop.~16.5]{AlgMag} & \stfull & \texttt{lieAttractorLimitIso} & Prop.~\ref{prop:lie} \\
\cite[Prop.~16.6]{AlgMag} & \stfull & \texttt{attrSemidirect}, \texttt{attrMulIso} & Prop.~\ref{prop:semidirect} \\
\cite[Rem.~16.7]{AlgMag} & \stnone & -- & -- \\
\cite[Prop.~16.8]{AlgMag} & \stpart & \texttt{isRootGroup\_\allowbreak{}rootGroupIdeal\_\allowbreak{}of\_\allowbreak{}finrank}, \texttt{mem\_\allowbreak{}lieSubalgebra\_\allowbreak{}rootGroupIdeal\_\allowbreak{}iff} & Prop.~\ref{prop:root-groups}(i) \\
\cite[Prop.~16.9]{AlgMag} & \stpart & \texttt{rootGroupIdeal}, \texttt{prescribedUnitHopfIdeal}, \texttt{isRootGroup\_\allowbreak{}rootGroupIdeal\_\allowbreak{}of\_\allowbreak{}finrank} & Prop.~\ref{prop:root-groups}(i) \\
\cite[Prop.~16.10]{AlgMag} & \stpart & \texttt{OpenCell.\allowbreak{}magnetIdeal\_\allowbreak{}eq\_\allowbreak{}parabolic\_\allowbreak{}of\_\allowbreak{}field}, \texttt{parabolicDefiningHopfIdeal}, \texttt{leviDefiningHopfIdeal} & Thm.~\ref{thm:parabolic}, Thm.~\ref{thm:red-parabolic}(iv) \\
\cite[Rem.~16.11]{AlgMag} & \stexcl & -- & -- \\
\cite[Prop.~16.12]{AlgMag} & \stpart & \texttt{attractor\_\allowbreak{}semidirect\_\allowbreak{}rootGroup}, \texttt{attractor\_\allowbreak{}semidirect\_\allowbreak{}torus} & Prop.~\ref{prop:root-groups} \\
\cite[Cor.~16.13]{AlgMag} & \stpart & \texttt{rootGroupIdeal}, \texttt{ker\_\allowbreak{}limitToBot\_\allowbreak{}eq}, \texttt{isRootGroup\_\allowbreak{}rootGroupIdeal\_\allowbreak{}of\_\allowbreak{}finrank} & Prop.~\ref{prop:root-groups} \\
\cite[Def.~16.14]{AlgMag} & \stfull & \texttt{rootAttr}, \texttt{rootKernel} & -- \\
\cite[Prop.~16.15]{AlgMag} & \stpart & \texttt{prop1615\_\allowbreak{}i}, \texttt{prop1615\_\allowbreak{}ii}, \texttt{prop1615\_\allowbreak{}ii\_\allowbreak{}spaces}, \texttt{prop1615\_\allowbreak{}ii\_\allowbreak{}of\_\allowbreak{}isAffineHom}, \texttt{prop1615\_\allowbreak{}ii\_\allowbreak{}free}, \texttt{prop1615\_\allowbreak{}ii\_\allowbreak{}general}, \texttt{lieRootAttrIsoFppf}, \texttt{lieRootKernelIsoFppf} & Prop.~\ref{prop:root-smooth} \\
\cite[Prop.~16.16]{AlgMag} & \stpart & \texttt{isRootGroup\_\allowbreak{}of\_\allowbreak{}withRootSpaces}, \texttt{attractor\_\allowbreak{}semidirect\_\allowbreak{}torus} & Prop.~\ref{prop:root-groups} \\
\cite[Rem.~16.17]{AlgMag} & \stexcl & -- & -- \\
\end{longtable}
\endgroup

\begingroup\scriptsize\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.05}
\rowcolors{2}{black!6}{white}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.135\textwidth}c >{\raggedright\arraybackslash}p{0.585\textwidth}>{\raggedright\arraybackslash}p{0.195\textwidth}}
\caption{Statements of \cite{SelfActions}: the theorem of \S1, the numbered statements, the examples of \S5. 5 \stfull, 11 \stplus.}\label{tab:selfactions}\\
\hiderowcolors\hline Printed & & Lean declarations & This paper \\ \hline\showrowcolors\endfirsthead
\hiderowcolors\hline Printed & & Lean declarations & This paper \\ \hline\showrowcolors\endhead
\hline\endfoot
\cite[Thm.~(§1)]{SelfActions} & \stplus & \texttt{thm46\_\allowbreak{}i\_\allowbreak{}scheme}, \texttt{thm46\_\allowbreak{}ii\_\allowbreak{}scheme}, \texttt{thm46\_\allowbreak{}card\_\allowbreak{}i\_\allowbreak{}scheme}, \texttt{thm46\_\allowbreak{}card\_\allowbreak{}ii\_\allowbreak{}scheme} & Prop.~\ref{prop:self-pure} \\
\cite[Prop.~2.1]{SelfActions} & \stfull & \texttt{prop21}, \texttt{printedJ\_\allowbreak{}eq}, \texttt{isPullback\_\allowbreak{}prop21}, \texttt{prop21\_\allowbreak{}closed} & Ex.~\ref{ex:AL} \\
\cite[Prop.~3.1]{SelfActions} & \stplus & \texttt{prop31\_\allowbreak{}scheme}, \texttt{prop31EquivScheme} & Prop.~\ref{prop:self-pure} \\
\cite[Lem.~3.2]{SelfActions} & \stfull & \texttt{lemma32} & -- \\
\cite[Lem.~4.1]{SelfActions} & \stplus & \texttt{lemma41\_\allowbreak{}scheme}, \texttt{lemma41\_\allowbreak{}top\_\allowbreak{}scheme} & Prop.~\ref{prop:self-action} \\
\cite[Prop.~4.2]{SelfActions} & \stfull & \texttt{prop42\_\allowbreak{}printed}, \texttt{prop42\_\allowbreak{}scheme} & Prop.~\ref{prop:self-action} \\
\cite[Prop.~4.3]{SelfActions} & \stfull & \texttt{prop43\_\allowbreak{}scheme}, \texttt{prop43\_\allowbreak{}ring} & Prop.~\ref{prop:self-action} \\
\cite[Lem.~4.4]{SelfActions} & \stfull & \texttt{lemma44} & -- \\
\cite[Prop.~4.5]{SelfActions} & \stplus & \texttt{prop45\_\allowbreak{}scheme}, \texttt{comap\_\allowbreak{}ne\_\allowbreak{}bot} & -- \\
\cite[Thm.~4.6]{SelfActions} & \stplus & \texttt{thm46\_\allowbreak{}i\_\allowbreak{}scheme}, \texttt{thm46\_\allowbreak{}i\_\allowbreak{}quot\_\allowbreak{}scheme}, \texttt{thm46\_\allowbreak{}ii\_\allowbreak{}scheme}, \texttt{thm46\_\allowbreak{}card\_\allowbreak{}i\_\allowbreak{}scheme}, \texttt{thm46\_\allowbreak{}card\_\allowbreak{}ii\_\allowbreak{}scheme} & Prop.~\ref{prop:self-pure} \\
\cite[Ex.~(i)]{SelfActions} & \stplus & \texttt{ex\_\allowbreak{}i\_\allowbreak{}scheme}, \texttt{ex\_\allowbreak{}i\_\allowbreak{}minimal} & -- \\
\cite[Ex.~(ii)]{SelfActions} & \stplus & \texttt{ex\_\allowbreak{}ii\_\allowbreak{}scheme}, \texttt{ex\_\allowbreak{}ii\_\allowbreak{}not\_\allowbreak{}pure} & -- \\
\cite[Ex.~(iii)]{SelfActions} & \stplus & \texttt{ex\_\allowbreak{}iii\_\allowbreak{}scheme}, \texttt{ex\_\allowbreak{}iii\_\allowbreak{}independent} & -- \\
\cite[Ex.~(iv)]{SelfActions} & \stplus & \texttt{ex\_\allowbreak{}iv\_\allowbreak{}scheme}, \texttt{ex\_\allowbreak{}iv\_\allowbreak{}minimal} & -- \\
\cite[Ex.~(v)]{SelfActions} & \stplus & \texttt{ex\_\allowbreak{}v\_\allowbreak{}card\_\allowbreak{}scheme}, \texttt{ex\_\allowbreak{}v\_\allowbreak{}inequality} & -- \\
\cite[Ex.~(vi)]{SelfActions} & \stplus & \texttt{ex\_\allowbreak{}vi\_\allowbreak{}scheme}, \texttt{ex\_\allowbreak{}vi\_\allowbreak{}multiple}, \texttt{ex\_\allowbreak{}vi\_\allowbreak{}direct} & -- \\
\end{longtable}
\endgroup

\begingroup\scriptsize\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.05}
\rowcolors{2}{black!6}{white}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.135\textwidth}c >{\raggedright\arraybackslash}p{0.585\textwidth}>{\raggedright\arraybackslash}p{0.195\textwidth}}
\caption{Numbered statements of \cite{XProducts}: 11 \stfull.}\label{tab:xproducts}\\
\hiderowcolors\hline Printed & & Lean declarations & This paper \\ \hline\showrowcolors\endfirsthead
\hiderowcolors\hline Printed & & Lean declarations & This paper \\ \hline\showrowcolors\endhead
\hline\endfoot
\cite[Def.~2.1]{XProducts} & \stfull & \texttt{F1.\allowbreak{}spec}, \texttt{F1.\allowbreak{}specTop}, \texttt{F1.\allowbreak{}structurePresheaf}, \texttt{F1.\allowbreak{}isSheaf\_\allowbreak{}structurePresheaf} & -- \\
\cite[Def.~2.2]{XProducts} & \stfull & \texttt{F1.\allowbreak{}MonoidalSpace}, \texttt{F1.\allowbreak{}MonoidalHom}, \texttt{F1.\allowbreak{}IsLocalMor} & -- \\
\cite[Def.~2.3]{XProducts} & \stfull & \texttt{F1.\allowbreak{}IsAffineSpace}, \texttt{F1.\allowbreak{}IsMonoscheme} & -- \\
\cite[Prop.~3.1]{XProducts} & \stfull & \texttt{MagnetFamily.\allowbreak{}prop31}, \texttt{isOpenImmersion\_\allowbreak{}gpMap} & Prop.~\ref{prop:glued-scheme} \\
\cite[Prop.~3.2]{XProducts} & \stfull & \texttt{F1.\allowbreak{}prop32} & -- \\
\cite[Prop.~3.3]{XProducts} & \stfull & \texttt{MagnetFamily.\allowbreak{}prop33}, \texttt{prop33\_\allowbreak{}scheme} & Prop.~\ref{prop:glued-scheme} \\
\cite[Thm.~4.1]{XProducts} & \stfull & \texttt{thm41Printed}, \texttt{thm41} & Thm.~\ref{thm:x-product} \\
\cite[Def.~4.2]{XProducts} & \stfull & \texttt{XNPt}, \texttt{XN} & Def.~\ref{def:attractor-family} \\
\cite[Prop.~4.3]{XProducts} & \stfull & \texttt{prop43\_\allowbreak{}i}, \texttt{prop43\_\allowbreak{}ii\_\allowbreak{}printed}, \texttt{prop43\_\allowbreak{}ii}, \texttt{prop43\_\allowbreak{}moreover} & Prop.~\ref{prop:x-product-rep} \\
\cite[Ex.~4.4]{XProducts} & \stfull & \texttt{exFam}, \texttt{exAct}, \texttt{ex44XNEquiv}, \texttt{ex44\_\allowbreak{}not\_\allowbreak{}iInf}, \texttt{ex44\_\allowbreak{}surjective} & Ex.~\ref{ex:P1} \\
\cite[Prop.~4.5]{XProducts} & \stfull & \texttt{prop45Printed}, \texttt{prop45} & Prop.~\ref{prop:x-product-rep} \\
\end{longtable}
\endgroup

\begingroup\scriptsize\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.05}
\rowcolors{2}{black!6}{white}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.12\textwidth}>{\raggedright\arraybackslash}p{0.17\textwidth}>{\raggedright\arraybackslash}p{0.66\textwidth}}
\caption{Statements of this paper with no printed counterpart (new), generalizing printed statements (gen.), or on reductive groups (cf.); then definitions and running text. AM, SA, XP: \cite{AlgMag}, \cite{SelfActions}, \cite{XProducts}.}\label{tab:paper}\\
\hiderowcolors\hline This paper & Relation & Lean declarations \\ \hline\showrowcolors\endfirsthead
\hiderowcolors\hline This paper & Relation & Lean declarations \\ \hline\showrowcolors\endhead
\hline\endfoot
Lem.~\ref{lem:face-weight} & new & \texttt{exists\_\allowbreak{}weight\_\allowbreak{}of\_\allowbreak{}isFace} \\
Ex.~\ref{ex:linear} & gen.\ AM Ex.~1.2 & \texttt{ex12\_\allowbreak{}general}, \texttt{ex12\_\allowbreak{}sub}, \texttt{ex12\_\allowbreak{}mem\_\allowbreak{}iff}, \texttt{ex12\_\allowbreak{}toPoint\_\allowbreak{}injective}, \texttt{ex12\_\allowbreak{}sub\_\allowbreak{}baseChange} \\
Prop.~\ref{prop:self-action} & gen.\ SA Prop.~4.2, SA Prop.~4.3 & \texttt{prop42\_\allowbreak{}scheme}, \texttt{lemma41\_\allowbreak{}empty\_\allowbreak{}scheme}, \texttt{prop43\_\allowbreak{}scheme} \\
Prop.~\ref{prop:intersection} & gen.\ AM Prop.~3.32 & \texttt{prop332\_\allowbreak{}i}, \texttt{AlgMag.\allowbreak{}SD.\allowbreak{}prop332\_\allowbreak{}space\_\allowbreak{}final}, \texttt{prop332\_\allowbreak{}ii}, \texttt{prop332\_\allowbreak{}iii\_\allowbreak{}space\_\allowbreak{}gp} \\
Lem.~\ref{lem:chart} & new & \texttt{ChartLemmaStatement}, \texttt{ChartLemmaStatementFG}, \texttt{chartLemma} \\
Thm.~\ref{thm:strong-atlas} & gen.\ AM Conj.~6.9 & \texttt{thm68\_\allowbreak{}atlas}, \texttt{thm68\_\allowbreak{}family\_\allowbreak{}spaces}, \texttt{thm68\_\allowbreak{}qc\_\allowbreak{}spaces} \\
Rem.~\ref{rem:conj69} & new & \texttt{conj69\_\allowbreak{}separated}, \texttt{not\_\allowbreak{}conj69\_\allowbreak{}doubledPlane}, \texttt{no\_\allowbreak{}atlas\_\allowbreak{}chart} \\
Cor.~\ref{cor:representability} & new & \texttt{thm83\_\allowbreak{}nonqc}, \texttt{thm83\_\allowbreak{}free} \\
Thm.~\ref{thm:x-product} & gen.\ XP Thm.~4.1 & \texttt{thm41}, \texttt{thm41Equiv}, \texttt{toPoint\_\allowbreak{}injective\_\allowbreak{}gp} \\
Prop.~\ref{prop:x-product-rep} & gen.\ XP Prop.~4.3, XP Prop.~4.5 & \texttt{prop43\_\allowbreak{}i}, \texttt{prop43\_\allowbreak{}moreover}, \texttt{prop43\_\allowbreak{}ii}, \texttt{prop45} \\
Prop.~\ref{prop:hom-push} & gen.\ AM Prop.~9.9, AM Prop.~9.10 & \texttt{HomTo}, \texttt{homAtEquivHomTo}, \texttt{HomTo.\allowbreak{}push}, \texttt{homAtEquivHomTo\_\allowbreak{}pull}, \texttt{prop99\_\allowbreak{}full\_\allowbreak{}tensor} \\
Prop.~\ref{prop:comodule} & gen.\ AM Prop.~9.9, AM Prop.~9.10 & \texttt{Coaction}, \texttt{hModuleEquivCoactionFull} \\
Prop.~\ref{prop:graded-module} & gen.\ AM Prop.~9.11 & \texttt{Decomp}, \texttt{prop911\_\allowbreak{}full}, \texttt{prop911\_\allowbreak{}full\_\allowbreak{}printed} \\
Rem.~\ref{rem:graded-module} & new & \texttt{regular}, \texttt{regular\_\allowbreak{}comp\_\allowbreak{}ne\_\allowbreak{}zero} \\
Prop.~\ref{prop:monoid-cohomology} & gen.\ AM Rem.~9.14 & \texttt{exists\_\allowbreak{}delta\_\allowbreak{}eq}, \texttt{H1\_\allowbreak{}subsingleton}, \texttt{Hn\_\allowbreak{}subsingleton}, \texttt{H1\_\allowbreak{}base}, \texttt{Hn\_\allowbreak{}base}, \texttt{eq\_\allowbreak{}delta\_\allowbreak{}of\_\allowbreak{}cocycle} \\
Cor.~\ref{cor:equivariant-lift-spaces} & gen.\ AM Cor.~10.3 & \texttt{cor103\_\allowbreak{}square} \\
Prop.~\ref{prop:attractor-fsmooth} & gen.\ AM Prop.~11.1, AM Cor.~11.2, AM Cor.~11.10, AM Prop.~11.7 & \texttt{SpacesLift.\allowbreak{}isFormallySmooth\_\allowbreak{}attractorMap\_\allowbreak{}spaces}, \texttt{SpacesLift.\allowbreak{}lift103}, \texttt{Sec11Spaces.\allowbreak{}formallySmoothFor\_\allowbreak{}attractorMap\_\allowbreak{}of\_\allowbreak{}lift} \\
Cor.~\ref{cor:attractor-smooth} & gen.\ AM Prop.~11.1, AM Cor.~11.2, AM Cor.~11.10, AM Prop.~11.7 & \texttt{SpacesLift.\allowbreak{}isSmooth\_\allowbreak{}repMap\_\allowbreak{}spaces} \\
Prop.~\ref{prop:face-fsmooth} & gen.\ AM Prop.~11.1, AM Cor.~11.2, AM Cor.~11.10, AM Prop.~11.7 & \texttt{SpacesLift.\allowbreak{}isFormallySmooth\_\allowbreak{}faceMap\_\allowbreak{}spaces} \\
Cor.~\ref{cor:face-smooth} & gen.\ AM Prop.~11.1, AM Cor.~11.2, AM Cor.~11.10, AM Prop.~11.7 & \texttt{SpacesLift.\allowbreak{}isSmooth\_\allowbreak{}repFace\_\allowbreak{}spaces} \\
Prop.~\ref{prop:pi0} & gen.\ AM Prop.~12.1 & \texttt{prop121\_\allowbreak{}face}, \texttt{Faces.\allowbreak{}unitsSub\_\allowbreak{}face\_\allowbreak{}eq}, \texttt{bijective\_\allowbreak{}connectedComponents\_\allowbreak{}repFace}, \texttt{connectedSpace\_\allowbreak{}faceFibre} \\
Thm.~\ref{thm:BB} & gen.\ AM Thm.~12.4 & \texttt{Faces.\allowbreak{}bb\_\allowbreak{}face\_\allowbreak{}zeroSection}, \texttt{Faces.\allowbreak{}bb\_\allowbreak{}face\_\allowbreak{}attP\_\allowbreak{}zeroSection}, \texttt{Faces.\allowbreak{}faceChartZero\_\allowbreak{}printed}, \texttt{Faces.\allowbreak{}bb\_\allowbreak{}face}, \texttt{Faces.\allowbreak{}bb\_\allowbreak{}face\_\allowbreak{}attP}, \texttt{Faces.\allowbreak{}exists\_\allowbreak{}chart\_\allowbreak{}cover\_\allowbreak{}face}, \texttt{Faces.\allowbreak{}attP\_\allowbreak{}smooth\_\allowbreak{}affine\_\allowbreak{}cover}, \texttt{Faces.\allowbreak{}FaceChart}, \texttt{Faces.\allowbreak{}faceChart\_\allowbreak{}printed}, \texttt{Faces.\allowbreak{}face\_\allowbreak{}sym\_\allowbreak{}ring}, \texttt{Faces.\allowbreak{}mem\_\allowbreak{}face\_\allowbreak{}of\_\allowbreak{}mem\_\allowbreak{}closure}, \texttt{Faces.\allowbreak{}nbar\_\allowbreak{}sharp}, \texttt{Faces.\allowbreak{}exists\_\allowbreak{}weight\_\allowbreak{}nbar} \\
Cor.~\ref{cor:affine-fibration} & gen.\ AM Thm.~12.4 & \texttt{Faces.\allowbreak{}bb\_\allowbreak{}face\_\allowbreak{}affineSpace}, \texttt{Faces.\allowbreak{}AffineSpaceChart}, \texttt{Faces.\allowbreak{}affineSpaceChart\_\allowbreak{}printed}, \texttt{Faces.\allowbreak{}exists\_\allowbreak{}cover\_\allowbreak{}mvPolynomial\_\allowbreak{}of\_\allowbreak{}sym}, \texttt{Faces.\allowbreak{}symBaseChange} \\
Prop.~\ref{prop:dilatation} & gen.\ AM Prop.~13.1 & \texttt{blAction}, \texttt{prop13\_\allowbreak{}1\_\allowbreak{}final}, \texttt{prop13\_\allowbreak{}1\_\allowbreak{}spaces}, \texttt{attractor\_\allowbreak{}isSpDil}, \texttt{exists\_\allowbreak{}spDilatation}, \texttt{attractorOverIso} \\
Cor.~\ref{cor:dilatation-smooth-affine} & new & \texttt{cor13\_\allowbreak{}3\_\allowbreak{}affine} \\
Prop.~\ref{prop:tangent} & gen.\ AM Prop.~16.2 & \texttt{tangentAttractorIso}, \texttt{tangentAttractorIsoFppf} \\
Prop.~\ref{prop:lie} & gen.\ AM Prop.~16.4, AM Prop.~16.5 & \texttt{lieAttractorIso}, \texttt{lieAttractorLimitIso} \\
Prop.~\ref{prop:semidirect} & gen.\ AM Prop.~16.6 & \texttt{attrSemidirect}, \texttt{attrMulIso} \\
Cor.~\ref{cor:conj157} & gen.\ AM Conj.~15.7 & \texttt{conj157\_\allowbreak{}separated}, \texttt{conj157\_\allowbreak{}separated\textquotesingle{}}, \texttt{conj69ii\_\allowbreak{}separated} \\
Def.~\ref{def:rooted} & new & \texttt{Rooted.\allowbreak{}trace}, \texttt{Rooted.\allowbreak{}gen}, \texttt{Rooted.\allowbreak{}IsStable}, \texttt{Rooted.\allowbreak{}IsJoinDense}, \texttt{Rooted.\allowbreak{}isJoinDense\_\allowbreak{}iff} \\
Prop.~\ref{prop:rooted} & new & \texttt{Rooted.\allowbreak{}isJoinDense\_\allowbreak{}iff\_\allowbreak{}eq\_\allowbreak{}span}, \texttt{Rooted.\allowbreak{}IsJoinDense.\allowbreak{}pure\_\allowbreak{}of\_\allowbreak{}mem}, \texttt{Rooted.\allowbreak{}IsJoinDense.\allowbreak{}pure\_\allowbreak{}gen}, \texttt{Rooted.\allowbreak{}IsJoinDense.\allowbreak{}pure\_\allowbreak{}sSup}, \texttt{Rooted.\allowbreak{}isJoinDense\_\allowbreak{}of\_\allowbreak{}hull} \\
Lem.~\ref{lem:rooted-elements} & new & \texttt{Rooted.\allowbreak{}IsStableElt}, \texttt{Rooted.\allowbreak{}isJoinDense\_\allowbreak{}mono\_\allowbreak{}iff} \\
Thm.~\ref{thm:minimal-root} & new & \texttt{Rooted.\allowbreak{}joinIrreducibles}, \texttt{Rooted.\allowbreak{}joinIrreducibles\_\allowbreak{}subset}, \texttt{Rooted.\allowbreak{}isJoinDense\_\allowbreak{}joinIrreducibles}, \texttt{Rooted.\allowbreak{}existsUnique\_\allowbreak{}minimal\_\allowbreak{}root}, \texttt{Rooted.\allowbreak{}existsUnique\_\allowbreak{}minimal\_\allowbreak{}root\_\allowbreak{}of\_\allowbreak{}finite} \\
Thm.~\ref{thm:Pn} & new & \texttt{DoubleScalar.\allowbreak{}PnSite.\allowbreak{}pnS}, \texttt{DoubleScalar.\allowbreak{}PnSite.\allowbreak{}act}, \texttt{DoubleScalar.\allowbreak{}PnSite.\allowbreak{}mem\_\allowbreak{}image\_\allowbreak{}iff}, \texttt{DoubleScalar.\allowbreak{}PnSite.\allowbreak{}image\_\allowbreak{}eq\_\allowbreak{}iff}, \texttt{DoubleScalar.\allowbreak{}PnSite.\allowbreak{}pureMagnets\_\allowbreak{}bijOn}, \texttt{DoubleScalar.\allowbreak{}PnSite.\allowbreak{}pn\_\allowbreak{}joinDense}, \texttt{DoubleScalar.\allowbreak{}pnAction}, \texttt{DoubleScalar.\allowbreak{}Om}, \texttt{DoubleScalar.\allowbreak{}isPure\_\allowbreak{}iff}, \texttt{DoubleScalar.\allowbreak{}pureMagnets\_\allowbreak{}bijOn}, \texttt{DoubleScalar.\allowbreak{}pn\_\allowbreak{}joinDense} \\
Ex.~\ref{ex:Pn} & new & \texttt{DoubleScalar.\allowbreak{}PnSite.\allowbreak{}prop41}, \texttt{DoubleScalar.\allowbreak{}PnSite.\allowbreak{}dsAct\_\allowbreak{}joinDense}, \texttt{DoubleScalar.\allowbreak{}PnSite.\allowbreak{}ncard\_\allowbreak{}pure}, \texttt{DoubleScalar.\allowbreak{}dsAct}, \texttt{DoubleScalar.\allowbreak{}act\_\allowbreak{}formula}, \texttt{DoubleScalar.\allowbreak{}prop41}, \texttt{DoubleScalar.\allowbreak{}ncard\_\allowbreak{}pure}, \texttt{DoubleScalar.\allowbreak{}dsAct\_\allowbreak{}joinDense} \\
Thm.~\ref{thm:parabolic} & gen.\ AM Prop.~16.10 & \texttt{OpenCell.\allowbreak{}magnetIdeal\_\allowbreak{}eq\_\allowbreak{}parabolic\_\allowbreak{}of\_\allowbreak{}field} \\
Thm.~\ref{thm:red-equivalence} & new & \texttt{reductive\_\allowbreak{}iff\_\allowbreak{}condI\_\allowbreak{}condII\_\allowbreak{}condIII}, \texttt{reductive\_\allowbreak{}of\_\allowbreak{}condI\_\allowbreak{}condII\_\allowbreak{}condIII}, \texttt{condI\_\allowbreak{}condII\_\allowbreak{}condIII\_\allowbreak{}of\_\allowbreak{}reductive} \\
Def.~\ref{def:root-group} & new & \texttt{IsRootGroup} \\
Prop.~\ref{prop:root-groups} & cf.\ AM Prop.~16.12, AM Cor.~16.13, AM Prop.~16.16 & \texttt{rootGroupIdeal}, \texttt{prescribedUnitHopfIdeal}, \texttt{SplitReductiveData.\allowbreak{}WithRootSpaces}, \texttt{isRootGroup\_\allowbreak{}of\_\allowbreak{}withRootSpaces}, \texttt{isRootGroup\_\allowbreak{}rootGroupIdeal\_\allowbreak{}of\_\allowbreak{}finrank}, \texttt{exists\_\allowbreak{}generator}, \texttt{bijective\_\allowbreak{}aeval\_\allowbreak{}generator}, \texttt{comul\_\allowbreak{}generator}, \texttt{isHomogeneous\_\allowbreak{}rootGroupIdeal}, \texttt{mem\_\allowbreak{}lieSubalgebra\_\allowbreak{}rootGroupIdeal\_\allowbreak{}iff}, \texttt{limitHom}, \texttt{ker\_\allowbreak{}limitToBot\_\allowbreak{}eq}, \texttt{attractor\_\allowbreak{}semidirect\_\allowbreak{}rootGroup}, \texttt{magnetIdeal\_\allowbreak{}bot\_\allowbreak{}eq\_\allowbreak{}ker}, \texttt{mem\_\allowbreak{}attractorSubgroup\_\allowbreak{}bot\_\allowbreak{}iff}, \texttt{attractor\_\allowbreak{}semidirect\_\allowbreak{}torus}, \texttt{rootGroupIdeal\_\allowbreak{}le\_\allowbreak{}of\_\allowbreak{}isRootGroup}, \texttt{eq\_\allowbreak{}rootGroupIdeal\_\allowbreak{}of\_\allowbreak{}isRootGroup}, \texttt{SplitReductiveData.\allowbreak{}WithRootSpaces.\allowbreak{}eq\_\allowbreak{}rootGroupIdeal} \\
Def.~\ref{def:weyl-root} & new & \texttt{Weyl.\allowbreak{}joinIrredWeylMagnets}, \texttt{Weyl.\allowbreak{}weylMagnet}, \texttt{Weyl.\allowbreak{}fixedQuotient}, \texttt{Weyl.\allowbreak{}weylMagnet\_\allowbreak{}eq\_\allowbreak{}groupMagnet}, \texttt{Rooted.\allowbreak{}weylMagnet} \\
Prop.~\ref{prop:weyl-root} & new & \texttt{Weyl.\allowbreak{}orbitHom\_\allowbreak{}normalizing}, \texttt{Weyl.\allowbreak{}mem\_\allowbreak{}attractorSubgroup\_\allowbreak{}iff\_\allowbreak{}joinIrredWeylMagnets}, \texttt{Weyl.\allowbreak{}mem\_\allowbreak{}attractorSubgroup\_\allowbreak{}iff\_\allowbreak{}weylMagnet\_\allowbreak{}le}, \texttt{Weyl.\allowbreak{}groupMagnet}, \texttt{Weyl.\allowbreak{}magnetHopfIdeal\_\allowbreak{}groupMagnet\_\allowbreak{}eq\_\allowbreak{}centralizer}, \texttt{Weyl.\allowbreak{}magnetHopfIdeal\_\allowbreak{}weylMagnet\_\allowbreak{}eq\_\allowbreak{}centralizer} \\
Lem.~\ref{lem:weyl-part} & new & \texttt{weylPart}, \texttt{weylIn\_\allowbreak{}iff\_\allowbreak{}units}, \texttt{weylPart\_\allowbreak{}smul\_\allowbreak{}mem}, \texttt{weylPart\_\allowbreak{}smul\_\allowbreak{}units}, \texttt{weylPart\_\allowbreak{}smul\_\allowbreak{}roots}, \texttt{roots\_\allowbreak{}add\_\allowbreak{}mem}, \texttt{weylIn\_\allowbreak{}of\_\allowbreak{}sub\_\allowbreak{}mem\_\allowbreak{}zmultiples}, \texttt{closure\_\allowbreak{}le\_\allowbreak{}weylPart}, \texttt{closure\_\allowbreak{}normal\_\allowbreak{}in\_\allowbreak{}weylPart}, \texttt{sub\_\allowbreak{}mem\_\allowbreak{}of\_\allowbreak{}mem\_\allowbreak{}closure}, \texttt{WithRootDatum.\allowbreak{}refl\_\allowbreak{}smul}, \texttt{WithRootDatum.\allowbreak{}joinIrredWeylMagnets\_\allowbreak{}le\_\allowbreak{}weylPart}, \texttt{WithRootDatum.\allowbreak{}sub\_\allowbreak{}mem\_\allowbreak{}symLattice}, \texttt{WithRootDatum.\allowbreak{}joinIrredWeylMagnets\_\allowbreak{}normal} \\
Prop.~\ref{prop:red-identity} & new & \texttt{compIdeal}, \texttt{rootComp}, \texttt{compIdeal\_\allowbreak{}eq\_\allowbreak{}of\_\allowbreak{}roots}, \texttt{compIdeal\_\allowbreak{}eq\_\allowbreak{}rootComp}, \texttt{compIdealBar\_\allowbreak{}eq\_\allowbreak{}of\_\allowbreak{}roots}, \texttt{compIdealBar\_\allowbreak{}eq\_\allowbreak{}rootComp} \\
Prop.~\ref{prop:red-reflects} & new & \texttt{mem\_\allowbreak{}of\_\allowbreak{}lieSubalgebra\_\allowbreak{}eq}, \texttt{weylMagnet\_\allowbreak{}le\_\allowbreak{}of\_\allowbreak{}magnetIdeal\_\allowbreak{}eq}, \texttt{attractor\_\allowbreak{}reflects}, \texttt{rep\_\allowbreak{}mem\_\allowbreak{}attractorSubgroup\_\allowbreak{}iff}, \texttt{mul\_\allowbreak{}rep\_\allowbreak{}mem\_\allowbreak{}attractorSubgroup} \\
Ex.~\ref{ex:red} & new & \texttt{attractor\_\allowbreak{}points\_\allowbreak{}of\_\allowbreak{}no\_\allowbreak{}roots}, \texttt{magnetHopfIdeal\_\allowbreak{}weylMagnet\_\allowbreak{}eq\_\allowbreak{}centralizer}, \texttt{mem\_\allowbreak{}weylMagnet\_\allowbreak{}sPGL2}, \texttt{roots\_\allowbreak{}not\_\allowbreak{}mem\_\allowbreak{}weylMagnet\_\allowbreak{}sPGL2}, \texttt{weylPart\_\allowbreak{}PGL2}, \texttt{cox\_\allowbreak{}eq}, \texttt{cox\_\allowbreak{}cube}, \texttt{mem\_\allowbreak{}weylMagnet\_\allowbreak{}cox}, \texttt{roots\_\allowbreak{}not\_\allowbreak{}mem\_\allowbreak{}weylMagnet\_\allowbreak{}cox}, \texttt{weylPart\_\allowbreak{}PGL3} \\
Lem.~\ref{lem:red-descent} & new & \texttt{magnetIdeal\_\allowbreak{}eq\_\allowbreak{}iff\_\allowbreak{}baseChange}, \texttt{isPure\_\allowbreak{}baseChange\_\allowbreak{}iff}, \texttt{pureMagnets\_\allowbreak{}baseChange}, \texttt{hull\_\allowbreak{}baseChange}, \texttt{roots\_\allowbreak{}piBar}, \texttt{SplitReductiveData.\allowbreak{}baseChange} \\
Thm.~\ref{thm:red-attractors} & new & \texttt{smooth\_\allowbreak{}quotient\_\allowbreak{}magnetHopfIdeal}, \texttt{compIdeal\_\allowbreak{}eq\_\allowbreak{}rootComp}, \texttt{mem\_\allowbreak{}lieSubalgebra\_\allowbreak{}magnetHopfIdeal\_\allowbreak{}iff}, \texttt{lieSubalgebra\_\allowbreak{}magnetHopfIdeal\_\allowbreak{}eq\_\allowbreak{}of\_\allowbreak{}roots}, \texttt{red\_\allowbreak{}attractors\_\allowbreak{}ii\_\allowbreak{}lattice}, \texttt{componentsMeetNormalizer\_\allowbreak{}lattice}, \texttt{hdet\_\allowbreak{}lattice} \\
Thm.~\ref{thm:red-pure} & new & \texttt{Rooted.\allowbreak{}reductiveHull}, \texttt{red\_\allowbreak{}pure\_\allowbreak{}lattice}, \texttt{reductiveInput\_\allowbreak{}lattice}, \texttt{red\_\allowbreak{}pure\_\allowbreak{}field}, \texttt{red\_\allowbreak{}pure\_\allowbreak{}fieldBar} \\
Thm.~\ref{thm:red-classification} & new & \texttt{Rooted.\allowbreak{}pairMagnet}, \texttt{Rooted.\allowbreak{}IsCompatiblePair}, \texttt{Rooted.\allowbreak{}bijOn\_\allowbreak{}pairOf}, \texttt{red\_\allowbreak{}classification\_\allowbreak{}i\_\allowbreak{}lattice}, \texttt{red\_\allowbreak{}classification\_\allowbreak{}attractor\_\allowbreak{}lattice}, \texttt{red\_\allowbreak{}classification\_\allowbreak{}i\_\allowbreak{}inj\_\allowbreak{}lattice}, \texttt{finite\_\allowbreak{}pure\_\allowbreak{}lattice}, \texttt{classification\_\allowbreak{}ii\_\allowbreak{}lattice}, \texttt{red\_\allowbreak{}classification\_\allowbreak{}i\_\allowbreak{}field}, \texttt{red\_\allowbreak{}classification\_\allowbreak{}i\_\allowbreak{}inj\_\allowbreak{}field}, \texttt{finite\_\allowbreak{}pure\_\allowbreak{}field}, \texttt{classification\_\allowbreak{}ii\_\allowbreak{}field} \\
Cor.~\ref{cor:red-monogenic} & new & \texttt{Rooted.\allowbreak{}pure\_\allowbreak{}mono\_\allowbreak{}iff}, \texttt{red\_\allowbreak{}pure\_\allowbreak{}mono\_\allowbreak{}iff\_\allowbreak{}lattice}, \texttt{Rooted.\allowbreak{}closure\_\allowbreak{}singleton\_\allowbreak{}inj}, \texttt{red\_\allowbreak{}mono\_\allowbreak{}injOn\_\allowbreak{}lattice}, \texttt{red\_\allowbreak{}mono\_\allowbreak{}bijOn\_\allowbreak{}lattice}, \texttt{red\_\allowbreak{}pure\_\allowbreak{}mono\_\allowbreak{}iff\_\allowbreak{}field}, \texttt{red\_\allowbreak{}mono\_\allowbreak{}bijOn\_\allowbreak{}field} \\
Thm.~\ref{thm:red-parabolic} & cf.\ AM Prop.~16.10 & \texttt{SplitReductiveData.\allowbreak{}WithRootDatum}, \texttt{Parabolic.\allowbreak{}inter\_\allowbreak{}roots\_\allowbreak{}eq}, \texttt{red\_\allowbreak{}parabolic\_\allowbreak{}hull\_\allowbreak{}lattice}, \texttt{red\_\allowbreak{}parabolic\_\allowbreak{}lattice}, \texttt{SplitReductiveData.\allowbreak{}WithRootDatum.\allowbreak{}parabolic\_\allowbreak{}weyl}, \texttt{Parabolic.\allowbreak{}weylN\_\allowbreak{}eq\_\allowbreak{}closure\_\allowbreak{}xi}, \texttt{RootSystem.\allowbreak{}RootDatum.\allowbreak{}weylN\_\allowbreak{}eq\_\allowbreak{}closure\_\allowbreak{}xi}, \texttt{parabolic\_\allowbreak{}bijOn\_\allowbreak{}lattice}, \texttt{red\_\allowbreak{}parabolic\_\allowbreak{}hull\_\allowbreak{}field}, \texttt{red\_\allowbreak{}parabolic\_\allowbreak{}field}, \texttt{parabolic\_\allowbreak{}bijOn\_\allowbreak{}field} \\
Cor.~\ref{cor:red-levi} & cf.\ AM Prop.~16.10(i) & \texttt{magnetIdeal\_\allowbreak{}closure\_\allowbreak{}symm\_\allowbreak{}eq\_\allowbreak{}comap\_\allowbreak{}bot}, \texttt{magnetIdeal\_\allowbreak{}closure\_\allowbreak{}symm\_\allowbreak{}eq\_\allowbreak{}levi}, \texttt{magnetIdeal\_\allowbreak{}closure\_\allowbreak{}symm\_\allowbreak{}le\_\allowbreak{}ker\_\allowbreak{}iff} \\
Thm.~\ref{thm:red-rooted} & new & \texttt{Rooted.\allowbreak{}reductiveRoot}, \texttt{Rooted.\allowbreak{}weylMagnetLower}, \texttt{reductive\_\allowbreak{}joinDense\_\allowbreak{}lattice}, \texttt{joinIrreducibles\_\allowbreak{}isLeast\_\allowbreak{}lattice}, \texttt{joinIrreducibles\_\allowbreak{}eq\_\allowbreak{}lattice}, \texttt{reductive\_\allowbreak{}joinDense\_\allowbreak{}field}, \texttt{joinIrreducibles\_\allowbreak{}isLeast\_\allowbreak{}field}, \texttt{joinIrreducibles\_\allowbreak{}eq\_\allowbreak{}field} \\
Thm.~\ref{thm:red-SL-Sp} & new & \texttt{SLSp.\allowbreak{}JoinIrredWeylGenerated}, \texttt{red\_\allowbreak{}SL\_\allowbreak{}Sp\_\allowbreak{}lattice}, \texttt{SLSp.\allowbreak{}joinIrredWeylGenerated\_\allowbreak{}typeA}, \texttt{SLSp.\allowbreak{}joinIrredWeylGenerated\_\allowbreak{}typeC}, \texttt{SLSp.\allowbreak{}joinIrredWeylGenerated\_\allowbreak{}of\_\allowbreak{}image}, \texttt{SLSp.\allowbreak{}joinIrredWeylGenerated\_\allowbreak{}pi}, \texttt{red\_\allowbreak{}SL\_\allowbreak{}Sp\_\allowbreak{}field} \\
Lem.~\ref{lem:closed-stable} & new & \texttt{Torsion.\allowbreak{}closed\_\allowbreak{}iff\_\allowbreak{}stable}, \texttt{Torsion.\allowbreak{}closed\_\allowbreak{}iff\_\allowbreak{}stable\_\allowbreak{}rootDatum} \\
Prop.~\ref{prop:weyl-levi} & new & \texttt{Torsion.\allowbreak{}mem\_\allowbreak{}fix\_\allowbreak{}iff\_\allowbreak{}orth}, \texttt{Torsion.\allowbreak{}fix\_\allowbreak{}eq\_\allowbreak{}hyperplanes}, \texttt{Torsion.\allowbreak{}fixed\_\allowbreak{}of\_\allowbreak{}Z\_\allowbreak{}le}, \texttt{Torsion.\allowbreak{}weylMagnetLower\_\allowbreak{}levi}, \texttt{Torsion.\allowbreak{}index\_\allowbreak{}formula}, \texttt{Torsion.\allowbreak{}relIndex\_\allowbreak{}eq\_\allowbreak{}det}, \texttt{Torsion.\allowbreak{}cyclotomic\_\allowbreak{}eval\_\allowbreak{}one}, \texttt{Torsion.\allowbreak{}cyclotomic\_\allowbreak{}eval\_\allowbreak{}one\_\allowbreak{}not\_\allowbreak{}prime\_\allowbreak{}pow} \\
Thm.~\ref{thm:torsion-primes} & new & \texttt{Torsion.\allowbreak{}torsion\_\allowbreak{}primes}, \texttt{Torsion.\allowbreak{}torsion\_\allowbreak{}primes\_\allowbreak{}rootDatum}, \texttt{Torsion.\allowbreak{}torsion\_\allowbreak{}primes\_\allowbreak{}joinIrreducibles} \\
\hline
\hiderowcolors\multicolumn{3}{l}{\emph{Definitions and running text}} \\ \showrowcolors
\S\ref{sec:conventions} & & \texttt{BigFppfSite}, \texttt{BigFppfOver}, \texttt{IsAlgebraicSpace}, \texttt{IsSeparatedOver} \\
Def.~\ref{def:action} & & \texttt{AAction}, \texttt{EquivariantHom} \\
\S\ref{sec:representability} & & \texttt{spec}, \texttt{IsMonoscheme} \\
\S\ref{sec:modules} & & \texttt{exists\_\allowbreak{}invariant\_\allowbreak{}lift}, \texttt{H1\_\allowbreak{}vanish} \\
\S\ref{sec:dilatations} & & \texttt{IsRegular}, \texttt{SpReg}, \texttt{exists\_\allowbreak{}spDilatation} \\
Def.~\ref{def:dilatation} & & \texttt{IsSpDil}, \texttt{IsSpDil.\allowbreak{}exists\_\allowbreak{}iso} \\
Def.~\ref{def:tangent} & & \texttt{tangent}, \texttt{tangentAction} \\
\S\ref{sec:tangent} & & \texttt{Lie}, \texttt{tangentGrp}, \texttt{lieAction} \\
\S\ref{sec:pure} & & \texttt{attractorImage}, \texttt{attractorImage\_\allowbreak{}monotone} \\
\S\ref{sec:reductive} & & \texttt{torusGrading}, \texttt{magnetHopfIdeal}, \texttt{attractorSubgroup}, \texttt{roots}, \texttt{tangentWeights\_\allowbreak{}condition\_\allowbreak{}iff\_\allowbreak{}roots}, \texttt{parabolicDefiningHopfIdeal}, \texttt{leviDefiningHopfIdeal}, \texttt{magnetIdeal\_\allowbreak{}torusGrading\_\allowbreak{}comap\_\allowbreak{}nat}, \texttt{magnetIdeal\_\allowbreak{}torusGrading\_\allowbreak{}comap\_\allowbreak{}bot}, \texttt{Weyl.\allowbreak{}IsNormalizingWith}, \texttt{Weyl.\allowbreak{}weylGroup}, \texttt{Weyl.\allowbreak{}mem\_\allowbreak{}weylGroup} \\
\end{longtable}
